Numerical analysis of the stochastic Stefan problem

The gradient discretisation method (GDM) -- a generic framework encompassing many numerical methods -- is studied for a general stochastic Stefan problem with multiplicative noise. The convergence of the numerical solutions is proved by compactness method using discrete functional analysis tools, Skorohod theorem and the martingale representation theorem. The generic convergence results established in the GDM framework are applicable to a range of different numerical methods, including for example mass-lumped finite elements, but also some finite volume methods, mimetic methods, lowest-order virtual element methods, etc. Theoretical results are complemented by numerical tests based on two methods that fit in GDM framework.

==> fig/T1dofk1nf1.tex <==
\begin{figure}\centering
\vspace{0.50cm}
%\begin{minipage}{0.25\textwidth}
  \centerline{ \ref{T1k1dofnf1}}
  %\end{minipage}
\begin{minipage}{0.25\textwidth}
    \begin{tikzpicture}[scale=0.63]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{loglogaxis}[name=T1k1dofnf11,legend columns=3,legend to name=T1k1dofnf1, tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=\textsc{Ndofs},
         ylabel=\textsc{Error}]
        \addplot[green!40!black,thick,mark=+,mark options={color=black,solid},dashed] 
        table[x=ndofs, y=PT_EL2z] {dat/e1p1error.dat};
        \addlegendentry{MLP1: triangular}
        \addplot[blue,thick,mark=*,mark options={color=black,solid}] 
        table[x=ndofs, y=HT_EL2z] {dat/e1hterrors.dat};
        \addlegendentry{HMM: triangular}
         \addplot[red!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
         table[x=ndofs, y=HH_EL2z] {dat/e1hherrors.dat};
        \addlegendentry{HMM: hexagonal}
         \end{loglogaxis}
    \end{tikzpicture}
\subcaption{Error $E^m_{\Pi_D \zeta}$}
\end{minipage}
\hskip 35pt
\begin{minipage}{0.25\textwidth}
    \begin{tikzpicture}[scale=0.63]
        \begin{loglogaxis}[name=plot2
        %,at={(p1error.south east)}
        , tick align=outside,tick pos=lower,
        % xtick=\empty,
        %     extra x ticks={0.25,0.125,0.063,0.05},
        %     extra x tick labels={0.25,0.125,0.063,0.05},
        %     extra x tick style={tick label style={rotate=90}},
            xlabel=\textsc{Ndofs},
            ylabel=\textsc{Errors}]
          \addplot[green!40!black,thick,mark=+,mark options={color=black,solid},dashed] 
          table[x=ndofs, y=PT_EH1z] {dat/e1p1error.dat};
           %\addlegendentry{$E^m_{\Pi_D \zeta}$}
            \addplot[blue,thick,mark=*,mark options={color=black,solid}] 
           table[x=ndofs, y=HT_EH1z] {dat/e1hterrors.dat};
           %\addlegendentry{$E^m_{\nabla_D \zeta}$}
             \addplot[red!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
           table[x=ndofs, y=HH_EH1z] {dat/e1hherrors.dat};
           %\addlegendentry{$E^m_{\Pi_D \Xi}$}
              \end{loglogaxis}
    \end{tikzpicture}
\subcaption{Error $E^m_{\nabla_D \zeta}$}
\end{minipage}
\hskip 35pt
\begin{minipage}{0.25\textwidth}
    \begin{tikzpicture}[scale=0.63]
        \begin{loglogaxis}[name=plot3
        %,at={(p1error.south east)}
        , tick align=outside,tick pos=lower,
        % xtick=\empty,
        %     extra x ticks={0.2414,0.1297,0.09347,0.0657},
        %     extra x tick labels={0.24,0.13,0.093,0.07},
        %     extra x tick style={tick label style={rotate=90}},
            xlabel=\textsc{Ndofs},
            ylabel=\textsc{Errors}]
          \addplot[green!40!black,thick,mark=+,mark options={color=black,solid},dashed] 
          table[x=ndofs, y=PT_EL1Xi] {dat/e1p1error.dat};
           %\addlegendentry{$E^m_{\Pi_D \zeta}$}
            \addplot[blue,thick,mark=*,mark options={color=black,solid}] 
           table[x=ndofs, y=HT_EL1Xi] {dat/e1hterrors.dat};
           %\addlegendentry{$E^m_{\nabla_D \zeta}$}
             \addplot[red!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
           table[x=ndofs, y=HH_EL1Xi] {dat/e1hherrors.dat};
           %\addlegendentry{$E^m_{\Pi_D \Xi}$}
      
        \end{loglogaxis}
    \end{tikzpicture}
\subcaption{Error $E^m_{\Pi_D \Xi}$}
\end{minipage}
    \caption{Test-1: Errors vs.\ Ndofs.}
    \label{fig:T1Evsdof}
 \end{figure}


==> fig/T1ek2nf1.tex <==
\begin{figure}\centering
\vspace{0.50cm}
%\begin{minipage}{0.25\textwidth}
  \centerline{ \ref{t1error}}
  %\end{minipage}
\begin{minipage}{0.25\textwidth}
    \begin{tikzpicture}[scale=0.63]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{loglogaxis}[name=p1error,legend columns=3,legend to name=t1error, tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=h,
         ylabel=\textsc{Error}]
          \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
        \addplot[green!40!black,thick,mark=+,mark options={color=black,solid},dashed] 
        table[x=h, y=PT_EL2z] {dat/e1p1error.dat};
        \addlegendentry{MLP1: triangular}
        \addplot[blue,thick,mark=*,mark options={color=black,solid}] 
        table[x=h, y=HT_EL2z] {dat/e1hterrors.dat};
        \addlegendentry{HMM: triangular}
         \addplot[red!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
         table[x=h, y=HH_EL2z] {dat/e1hherrors.dat};
        \addlegendentry{HMM: hexagonal}
          \end{loglogaxis}
    \end{tikzpicture}
\subcaption{$E^m_{\Pi_D \zeta}$}
\end{minipage}
\hskip 35pt
\begin{minipage}{0.25\textwidth}
    \begin{tikzpicture}[scale=0.63]
        \begin{loglogaxis}[name=plot2
        %,at={(p1error.south east)}
        , tick align=outside,tick pos=lower,
        % xtick=\empty,
        %     extra x ticks={0.25,0.125,0.063,0.05},
        %     extra x tick labels={0.25,0.125,0.063,0.05},
        %     extra x tick style={tick label style={rotate=90}},
            xlabel=h,
            ylabel=\textsc{Errors}]
             \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
          \addplot[green!40!black,thick,mark=+,mark options={color=black,solid},dashed] 
          table[x=h, y=PT_EH1z] {dat/e1p1error.dat};
           %\addlegendentry{$E^m_{\Pi_D \zeta}$}
            \addplot[blue,thick,mark=*,mark options={color=black,solid}] 
           table[x=h, y=HT_EH1z] {dat/e1hterrors.dat};
           %\addlegendentry{$E^m_{\nabla_D \zeta}$}
             \addplot[red!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
           table[x=h, y=HH_EH1z] {dat/e1hherrors.dat};
           %\addlegendentry{$E^m_{\Pi_D \Xi}$}
         
              \end{loglogaxis}
    \end{tikzpicture}
\subcaption{$E^m_{\nabla_D \zeta}$}
\end{minipage}
\hskip 35pt
\begin{minipage}{0.25\textwidth}
    \begin{tikzpicture}[scale=0.63]
        \begin{loglogaxis}[name=plot3
        %,at={(p1error.south east)}
        , tick align=outside,tick pos=lower,
        % xtick=\empty,
        %     extra x ticks={0.2414,0.1297,0.09347,0.0657},
        %     extra x tick labels={0.24,0.13,0.093,0.07},
        %     extra x tick style={tick label style={rotate=90}},
            xlabel=h,
            ylabel=\textsc{Errors}]
             \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
          \addplot[green!40!black,thick,mark=+,mark options={color=black,solid},dashed] 
          table[x=h, y=PT_EL1Xi] {dat/e1p1error.dat};
           %\addlegendentry{$E^m_{\Pi_D \zeta}$}
            \addplot[blue,thick,mark=*,mark options={color=black,solid}] 
           table[x=h, y=HT_EL1Xi] {dat/e1hterrors.dat};
           %\addlegendentry{$E^m_{\nabla_D \zeta}$}
             \addplot[red!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
           table[x=h, y=HH_EL1Xi] {dat/e1hherrors.dat};
           %\addlegendentry{$E^m_{\Pi_D \Xi}$}
   
        \end{loglogaxis}
    \end{tikzpicture}
\subcaption{$E^m_{\Pi_D \Xi}$}
\end{minipage}
    \caption{Test-1: Errors vs.\ mesh size.}
    \label{fig:T1Evshk2}
 \end{figure}


==> fig/T1vk2nf1.tex <==
\begin{figure}\centering
\vspace{0.50cm}
%\begin{minipage}{0.25\textwidth}
  \centerline{ \ref{t1normvalues}}
  %\end{minipage}
\begin{minipage}{0.25\textwidth}
    \begin{tikzpicture}[scale=0.63]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=p1values,legend columns=3,legend to name=t1normvalues, tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=h,
         ylabel=\textsc{Values}]
        \addplot[green!40!black,thick,mark=+,mark options={color=black,solid},dashed] 
        table[x=h, y=PT_L2z] {dat/e1p1values.dat};
        \addlegendentry{MLP1: triangular}
        \addplot[blue,thick,mark=*,mark options={color=black,solid}] 
        table[x=h, y=HT_L2z] {dat/e1htvalues.dat};
        \addlegendentry{HMM: triangular}
         \addplot[red!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
         table[x=h, y=HH_L2z] {dat/e1hhvalues.dat};
        \addlegendentry{HMM: hexagonal}
         \end{axis}
    \end{tikzpicture}
\subcaption{Norm of $\Pi_D \zeta$}
\end{minipage}
\hskip 35pt
\begin{minipage}{0.25\textwidth}
    \begin{tikzpicture}[scale=0.63]
        \begin{axis}[name=plot2
        %,at={(p1values.south east)}
        , tick align=outside,tick pos=lower,
        % xtick=\empty,
        %     extra x ticks={0.25,0.125,0.063,0.05},
        %     extra x tick labels={0.25,0.125,0.063,0.05},
        %     extra x tick style={tick label style={rotate=90}},
            xlabel=h,
            ylabel=\textsc{Values}]
          \addplot[green!40!black,thick,mark=+,mark options={color=black,solid},dashed] 
          table[x=h, y=PT_H1z] {dat/e1p1values.dat};
           %\addlegendentry{$E^m_{\Pi_D \zeta}$}
            \addplot[blue,thick,mark=*,mark options={color=black,solid}] 
           table[x=h, y=HT_H1z] {dat/e1htvalues.dat};
           %\addlegendentry{$E^m_{\nabla_D \zeta}$}
             \addplot[red!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
           table[x=h, y=HH_H1z] {dat/e1hhvalues.dat};
           %\addlegendentry{$E^m_{\Pi_D \Xi}$}
              \end{axis}
    \end{tikzpicture}
\subcaption{Norm of $\nabla_D \zeta$}
\end{minipage}
\hskip 35pt
\begin{minipage}{0.25\textwidth}
    \begin{tikzpicture}[scale=0.63]
        \begin{axis}[name=plot3
        %,at={(p1values.south east)}
        , tick align=outside,tick pos=lower,
        % xtick=\empty,
        %     extra x ticks={0.2414,0.1297,0.09347,0.0657},
        %     extra x tick labels={0.24,0.13,0.093,0.07},
        %     extra x tick style={tick label style={rotate=90}},
            xlabel=h,
            ylabel=\textsc{Values}]
          \addplot[green!40!black,thick,mark=+,mark options={color=black,solid},dashed] 
          table[x=h, y=PT_L1Xi] {dat/e1p1values.dat};
           %\addlegendentry{$E^m_{\Pi_D \zeta}$}
            \addplot[blue,thick,mark=*,mark options={color=black,solid}] 
           table[x=h, y=HT_L1Xi] {dat/e1htvalues.dat};
           %\addlegendentry{$E^m_{\nabla_D \zeta}$}
             \addplot[red!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
           table[x=h, y=HH_L1Xi] {dat/e1hhvalues.dat};
           %\addlegendentry{$Pi_D \Xi$}
      
        \end{axis}
    \end{tikzpicture}
\subcaption{Norm of $\Pi_D \Xi$}
\end{minipage}
    \caption{Test-1: Norms of $\pd \zeta(u)$, $\dd \zeta(u)$ and $\pd \Xi(u)$ verses mesh size.}
    \label{fig:T1Vvsh}
 \end{figure}


==> fig/T2dofk1nf1.tex <==
\begin{figure}\centering
\vspace{0.50cm}
%\begin{minipage}{0.25\textwidth}
  \centerline{ \ref{T2k1dofnf1}}
  %\end{minipage}
\begin{minipage}{0.25\textwidth}
    \begin{tikzpicture}[scale=0.63]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{loglogaxis}[name=T2k1dofnf1,legend columns=3,legend to name=T2k1dofnf1, tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=\textsc{Ndofs},
         ylabel=\textsc{Error}]
        \addplot[green!40!black,thick,mark=+,mark options={color=black,solid},dashed] 
        table[x=ndofs, y=PT_EL2z] {dat/p1error.dat};
        \addlegendentry{MLP1: triangular}
        \addplot[blue,thick,mark=*,mark options={color=black,solid}] 
        table[x=ndofs, y=HT_EL2z] {dat/hterrors.dat};
        \addlegendentry{HMM: triangular}
         \addplot[red!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
         table[x=ndofs, y=HH_EL2z] {dat/hherrors.dat};
        \addlegendentry{HMM: hexagonal}
         \end{loglogaxis}
    \end{tikzpicture}
\subcaption{Error $E^m_{\Pi_D \zeta}$}
\end{minipage}
\hskip 35pt
\begin{minipage}{0.25\textwidth}
    \begin{tikzpicture}[scale=0.63]
        \begin{loglogaxis}[name=plot2
        %,at={(p1error.south east)}
        , tick align=outside,tick pos=lower,
        % xtick=\empty,
        %     extra x ticks={0.25,0.125,0.063,0.05},
        %     extra x tick labels={0.25,0.125,0.063,0.05},
        %     extra x tick style={tick label style={rotate=90}},
            xlabel=\textsc{Ndofs},
            ylabel=\textsc{Errors}]
          \addplot[green!40!black,thick,mark=+,mark options={color=black,solid},dashed] 
          table[x=ndofs, y=PT_EH1z] {dat/p1error.dat};
           %\addlegendentry{$E^m_{\Pi_D \zeta}$}
            \addplot[blue,thick,mark=*,mark options={color=black,solid}] 
           table[x=ndofs, y=HT_EH1z] {dat/hterrors.dat};
           %\addlegendentry{$E^m_{\nabla_D \zeta}$}
             \addplot[red!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
           table[x=ndofs, y=HH_EH1z] {dat/hherrors.dat};
           %\addlegendentry{$E^m_{\Pi_D \Xi}$}
              \end{loglogaxis}
    \end{tikzpicture}
\subcaption{Error $E^m_{\nabla_D \zeta}$}
\end{minipage}
\hskip 35pt
\begin{minipage}{0.25\textwidth}
    \begin{tikzpicture}[scale=0.63]
        \begin{loglogaxis}[name=plot3
        %,at={(p1error.south east)}
        , tick align=outside,tick pos=lower,
        % xtick=\empty,
        %     extra x ticks={0.2414,0.1297,0.09347,0.0657},
        %     extra x tick labels={0.24,0.13,0.093,0.07},
        %     extra x tick style={tick label style={rotate=90}},
            xlabel=\textsc{Ndofs},
            ylabel=\textsc{Errors}]
          \addplot[green!40!black,thick,mark=+,mark options={color=black,solid},dashed] 
          table[x=ndofs, y=PT_EL1Xi] {dat/p1error.dat};
           %\addlegendentry{$E^m_{\Pi_D \zeta}$}
            \addplot[blue,thick,mark=*,mark options={color=black,solid}] 
           table[x=ndofs, y=HT_EL1Xi] {dat/hterrors.dat};
           %\addlegendentry{$E^m_{\nabla_D \zeta}$}
             \addplot[red!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
           table[x=ndofs, y=HH_EL1Xi] {dat/hherrors.dat};
           %\addlegendentry{$E^m_{\Pi_D \Xi}$}
      
        \end{loglogaxis}
    \end{tikzpicture}
\subcaption{Error $E^m_{\Pi_D \Xi}$}
\end{minipage}
    \caption{Test-2: Errors vs.\ Ndofs with $\nf=1$.}
    \label{fig:T2Evsdofk1}
 \end{figure}


==> fig/T2ek2nf1.tex <==
\begin{figure}\centering
\vspace{0.50cm}
%\begin{minipage}{0.25\textwidth}
  \centerline{ \ref{t1errorsep}}
  %\end{minipage}
\begin{minipage}{0.25\textwidth}
    \begin{tikzpicture}[scale=0.63]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{loglogaxis}[name=p1errorsep,legend columns=3,legend to name=t1errorsep, tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=h,
         ylabel=\textsc{Error}]
          \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
        \addplot[green!40!black,thick,mark=+,mark options={color=black,solid},dashed] 
        table[x=h, y=PT_EL2z] {dat/p1error.dat};
        \addlegendentry{MLP1: triangular}
        \addplot[blue,thick,mark=*,mark options={color=black,solid}] 
        table[x=h, y=HT_EL2z] {dat/hterrors.dat};
        \addlegendentry{HMM: triangular}
         \addplot[red!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
         table[x=h, y=HH_EL2z] {dat/hherrors.dat};
        \addlegendentry{HMM: hexagonal}
          \end{loglogaxis}
    \end{tikzpicture}
\subcaption{$E^m_{\Pi_D \zeta}$}
\end{minipage}
\hskip 35pt
\begin{minipage}{0.25\textwidth}
    \begin{tikzpicture}[scale=0.63]
        \begin{loglogaxis}[name=plot2
        %,at={(p1error.south east)}
        , tick align=outside,tick pos=lower,
        % xtick=\empty,
        %     extra x ticks={0.25,0.125,0.063,0.05},
        %     extra x tick labels={0.25,0.125,0.063,0.05},
        %     extra x tick style={tick label style={rotate=90}},
            xlabel=h,
            ylabel=\textsc{Errors}]
             \logLogSlopeTriangle{0.95}{0.25}{0.1}{1}{black};
          \addplot[green!40!black,thick,mark=+,mark options={color=black,solid},dashed] 
          table[x=h, y=PT_EH1z] {dat/p1error.dat};
           %\addlegendentry{$E^m_{\Pi_D \zeta}$}
            \addplot[blue,thick,mark=*,mark options={color=black,solid}] 
           table[x=h, y=HT_EH1z] {dat/hterrors.dat};
           %\addlegendentry{$E^m_{\nabla_D \zeta}$}
             \addplot[red!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
           table[x=h, y=HH_EH1z] {dat/hherrors.dat};
           %\addlegendentry{$E^m_{\Pi_D \Xi}$}
         
              \end{loglogaxis}
    \end{tikzpicture}
\subcaption{$E^m_{\nabla_D \zeta}$}
\end{minipage}
\hskip 35pt
\begin{minipage}{0.25\textwidth}
    \begin{tikzpicture}[scale=0.63]
        \begin{loglogaxis}[name=plot3
        %,at={(p1error.south east)}
        , tick align=outside,tick pos=lower,
        % xtick=\empty,
        %     extra x ticks={0.2414,0.1297,0.09347,0.0657},
        %     extra x tick labels={0.24,0.13,0.093,0.07},
        %     extra x tick style={tick label style={rotate=90}},
            xlabel=h,
            ylabel=\textsc{Errors}]
             \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
          \addplot[green!40!black,thick,mark=+,mark options={color=black,solid},dashed] 
          table[x=h, y=PT_EL1Xi] {dat/p1error.dat};
           %\addlegendentry{$E^m_{\Pi_D \zeta}$}
            \addplot[blue,thick,mark=*,mark options={color=black,solid}] 
           table[x=h, y=HT_EL1Xi] {dat/hterrors.dat};
           %\addlegendentry{$E^m_{\nabla_D \zeta}$}
             \addplot[red!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
           table[x=h, y=HH_EL1Xi] {dat/hherrors.dat};
           %\addlegendentry{$E^m_{\Pi_D \Xi}$}
   
        \end{loglogaxis}
    \end{tikzpicture}
\subcaption{$E^m_{\Pi_D \Xi}$}
\end{minipage}
    \caption{Test-2: Errors vs.\ mesh size for $\nf=1$.}
    \label{fig:T2EvshK2}
 \end{figure}


==> fig/T2vk2nf1.tex <==
\begin{figure}\centering
\vspace{0.50cm}
%\begin{minipage}{0.25\textwidth}
  \centerline{ \ref{t1normvaluessep}}
  %\end{minipage}
\begin{minipage}{0.25\textwidth}
    \begin{tikzpicture}[scale=0.63]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=p1valuessep,legend columns=3,legend to name=t1normvaluessep, tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=h,
         ylabel=\textsc{Values}]
        \addplot[green!40!black,thick,mark=+,mark options={color=black,solid},dashed] 
        table[x=h, y=PT_L2z] {dat/p1values.dat};
        \addlegendentry{MLP1: triangular}
        \addplot[blue,thick,mark=*,mark options={color=black,solid}] 
        table[x=h, y=HT_L2z] {dat/htvalues.dat};
        \addlegendentry{HMM: triangular}
         \addplot[red!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
         table[x=h, y=HH_L2z] {dat/hhvalues.dat};
        \addlegendentry{HMM: hexagonal}
         \end{axis}
    \end{tikzpicture}
\subcaption{Norm of $\Pi_D \zeta$}
\end{minipage}
\hskip 35pt
\begin{minipage}{0.25\textwidth}
    \begin{tikzpicture}[scale=0.63]
        \begin{axis}[name=plot2
        %,at={(p1values.south east)}
        , tick align=outside,tick pos=lower,
        % xtick=\empty,
        %     extra x ticks={0.25,0.125,0.063,0.05},
        %     extra x tick labels={0.25,0.125,0.063,0.05},
        %     extra x tick style={tick label style={rotate=90}},
            xlabel=h,
            ylabel=\textsc{Values}]
          \addplot[green!40!black,thick,mark=+,mark options={color=black,solid},dashed] 
          table[x=h, y=PT_H1z] {dat/p1values.dat};
           %\addlegendentry{$E^m_{\Pi_D \zeta}$}
            \addplot[blue,thick,mark=*,mark options={color=black,solid}] 
           table[x=h, y=HT_H1z] {dat/htvalues.dat};
           %\addlegendentry{$E^m_{\nabla_D \zeta}$}
             \addplot[red!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
           table[x=h, y=HH_H1z] {dat/hhvalues.dat};
           %\addlegendentry{$E^m_{\Pi_D \Xi}$}
              \end{axis}
    \end{tikzpicture}
\subcaption{Norm of $\nabla_D \zeta$}
\end{minipage}
\hskip 35pt
\begin{minipage}{0.25\textwidth}
    \begin{tikzpicture}[scale=0.63]
        \begin{axis}[name=plot3
        %,at={(p1values.south east)}
        , tick align=outside,tick pos=lower,
        % xtick=\empty,
        %     extra x ticks={0.2414,0.1297,0.09347,0.0657},
        %     extra x tick labels={0.24,0.13,0.093,0.07},
        %     extra x tick style={tick label style={rotate=90}},
            xlabel=h,
            ylabel=\textsc{Values}]
          \addplot[green!40!black,thick,mark=+,mark options={color=black,solid},dashed] 
          table[x=h, y=PT_L1Xi] {dat/p1values.dat};
           %\addlegendentry{$E^m_{\Pi_D \zeta}$}
            \addplot[blue,thick,mark=*,mark options={color=black,solid}] 
           table[x=h, y=HT_L1Xi] {dat/htvalues.dat};
           %\addlegendentry{$E^m_{\nabla_D \zeta}$}
             \addplot[red!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
           table[x=h, y=HH_L1Xi] {dat/hhvalues.dat};
           %\addlegendentry{$Pi_D \Xi$}
      
        \end{axis}
    \end{tikzpicture}
\subcaption{Norm of $\Pi_D \Xi$}
\end{minipage}
    \caption{Test-2: Norms of $\pd \zeta(u)$, $\dd \zeta(u)$ and $\pd \Xi(u)$ vs.\ mesh size for $\nf=1$.}
    \label{fig:T2Vvsh}
 \end{figure}


==> fig/mrm3bm200.tex <==
\begin{figure}\centering
\vspace{0.50cm}
%\begin{minipage}{0.45\textwidth}
 \centerline{ \ref{mrm3bm200}}
  %\end{minipage}
%\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=mrm3bm2001,
        legend columns=6,legend to name=mrm3bm200,
        tick align=outside,
        tick pos=lower,
        ytick=\empty,
        extra y ticks={0.25, 0.125, 0.063},
        extra y tick labels={$0.25$, $0.125$, $0.063$},
        xlabel=$t$,
         ylabel=\textsc{Exp-mr},
         x post scale =2.5]
         \addplot[yellow!80!black,thin,mark=none,densely dotted]
        table[x=idt, y=nf1_Exp] {mr/M3bm200nf1.txt};
        \addlegendentry{$\nf=1$}
         \addplot[green!40!black,thin,mark=none,dashdotted]
         %mark options={color=black,solid},dashed] 
         table[x=idt, y=nf1000_Exp] {mr/M3bm200nf1000.txt};
         \addlegendentry{$\nf=1000$}
         \addplot[blue,thin,mark=none,dashdotdotted]
         %mark options={color=black,solid},dashed] 
         table[x=idt, y=nf2000_Exp] {mr/M3bm200nf2000.txt};
         \addlegendentry{$\nf=2000$}
          \addplot[violet,thin,mark=none,densely dashed]
         %mark options={color=black,solid},dashed] 
         table[x=idt, y=nf4000_Exp] {mr/M3bm200nf4000.txt};
         \addlegendentry{$\nf=4000$}
        \addplot[red,thin,mark=none, dashed]
         %mark options={color=black,solid},dashed] 
         table[x=idt, y=nf6000_Exp] {mr/M3bm200nf6000.txt};
         \addlegendentry{$\nf=6000$}
        \addplot[black,thin,mark=none,solid]
         %mark options={color=black,solid},dashed] 
         table[x=idt, y=nf8000_Exp] {mr/M3bm200nf8000.txt};
         \addlegendentry{$\nf=8000$}
      
        %  \addplot[violet,thick,mark=none, solid]
        % %mark options={color=black,solid},dashed] 
        % table[x=idt, y=nf8600] {dat/expec_mr.txt};
        % \addlegendentry{$\nf=8600 \& nbm200$}
         \end{axis}
    \end{tikzpicture}
%\subcaption{MLP1: triangular meshes}
%\end{minipage}
    \caption{Test-2: expectation of mushy region vs.\ time with Mesh1-03 and $200$ Brownian motions.}
    \label{fig:expc_mrm3bm200}
 \end{figure}


==> fig/mrm4bm200.tex <==
\begin{figure}\centering
\vspace{0.50cm}
%\begin{minipage}{0.45\textwidth}
 \centerline{ \ref{mrm4bm200}}
  %\end{minipage}
%\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=mrm4bm2001,
        legend columns=6,legend to name=mrm4bm200,
        tick align=outside,
        tick pos=lower,
        ytick=\empty,
        extra y ticks={0.25, 0.125,  0.05},
        extra y tick labels={$0.25$, $0.125$, $0.05$},
        xlabel=$t$,
         ylabel=\textsc{Exp-mr},
         x post scale =2.5]
        % \addplot[black,thin,mark=none,solid]
        % %mark options={color=black,solid},dashed] 
        % table[x=idt, y=nf1] {mr/m4bm200nf.txt};
        % \addlegendentry{nf1}
         \addplot[yellow!80!black,thin,mark=none,densely dotted]
        %mark options={color=black,solid},dashed] 
        %
        table[x=idt, y=nf1_Exp] {mr/m4bm200nf1.txt};
        \addlegendentry{$\nf=1$}
        \addplot[green!40!black,thin,mark=none,dashdotted]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf1000_Exp] {mr/m4bm200nf1000.txt};
        \addlegendentry{$\nf=1000$}
        \addplot[blue,thin,mark=none,dashdotdotted]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf2000_Exp] {mr/m4bm200nf2000.txt};
        \addlegendentry{$\nf=2000$}
         \addplot[violet,thin,mark=none,densely dashed]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf4000_Exp] {mr/m4bm200nf4000.txt};
        \addlegendentry{$\nf=4000$}
       \addplot[red,thin,mark=none, dashed]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf6000_Exp] {mr/m4bm200nf6000.txt};
        \addlegendentry{$\nf=6000$}
       \addplot[black,thin,mark=none,solid]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf8000_Exp] {mr/m4bm200nf8000.txt};
        \addlegendentry{$\nf=8000$}
      
        %  \addplot[violet,thick,mark=none, solid]
        % %mark options={color=black,solid},dashed] 
        % table[x=idt, y=nf8600] {dat/expec_mr.txt};
        % \addlegendentry{$\nf=8600 \& nbm200$}
         \end{axis}
    \end{tikzpicture}
%\subcaption{MLP1: triangular meshes}
%\end{minipage}
    \caption{Test-2: expectation of mushy region vs.\ time with Mesh1-04 and $200$ Brownian motions.}
    \label{fig:expc_mrm4bm200}
 \end{figure}


==> fig/mrm5bm200.tex <==
\begin{figure}\centering
\vspace{0.50cm}
%\begin{minipage}{0.45\textwidth}
 \centerline{ \ref{mrm5bm200}}
  %\end{minipage}
%\begin{minipage}{0.45\textwidth}
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=1]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=mrm5bm2001,
        legend columns=6,legend to name=mrm5bm200,
        tick align=outside,
        skip coords between index={501}{1025},
        tick pos=lower,
        ytick=\empty,
        extra y ticks={0.25, 0.125, 0.063, 0.05, 0.031},
        extra y tick labels={$0.25$, $0.125$, $0.063$, $0.05$, $0.031$},
        xlabel=$t$,
         ylabel=\textsc{Exp-mr},
         %x post scale =2.5
         ]
        % \addplot[black,thin,mark=none,solid]
        % %mark options={color=black,solid},dashed] 
        % table[x=idt, y=nf1] {mr/m5bm200nf.txt};
        % \addlegendentry{nf1}
         \addplot[yellow!80!black,thin,mark=none,densely dotted]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf1_Exp] {mr/m5bm200nf1.txt};
        \addlegendentry{$\nf=1$}
        \addplot[green!40!black,thin,mark=none,dashdotted]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf1000_Exp] {mr/m5bm200nf1000.txt};
        \addlegendentry{$\nf=1000$}
        \addplot[blue,thin,mark=none,dashdotdotted]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf2000_Exp] {mr/m5bm200nf2000.txt};
        \addlegendentry{$\nf=2000$}
         \addplot[violet,thin,mark=none,densely dashed]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf4000_Exp] {mr/m5bm200nf4000.txt};
        \addlegendentry{$\nf=4000$}
       \addplot[red,thin,mark=none, dashed]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf6000_Exp] {mr/m5bm200nf6000.txt};
        \addlegendentry{$\nf=6000$}
       \addplot[black,thin,mark=none,solid]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf8000_Exp] {mr/m5bm200nf8000.txt};
        \addlegendentry{$\nf=8000$}
      
        %  \addplot[violet,thick,mark=none, solid]
        % %mark options={color=black,solid},dashed] 
        % table[x=idt, y=nf8600] {dat/expec_mr.txt};
        % \addlegendentry{$\nf=8600 \& nbm200$}
         \end{axis}
    \end{tikzpicture}
    \subcaption{Expectation}
\end{minipage}
\hskip 35pt
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=1]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=var_mr5bm2001,
        %legend columns=6,legend to name=var_mr5bm200,
        tick align=outside,
        tick pos=lower,
        xlabel=$t$,
        skip coords between index={501}{1025},
         ylabel=\textsc{SD-mr},
         %x post scale =2.5
         ]
        % \addplot[black,thin,mark=none,solid]
        % %mark options={color=black,solid},dashed] 
        % table[x=idt, y=nf1] {mr/M5bm200nf.txt};
        % \addlegendentry{nf1}
        \addplot[yellow!80!black,thin,mark=none,densely dotted]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf1_SD] {mr/M5bm200nf1.txt};
       % \addlegendentry{$\nf=1$}
        \addplot[green!40!black,thin,mark=none,dashdotted]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf1000_SD] {mr/M5bm200nf1000.txt};
       % \addlegendentry{$\nf=1000$}
         \addplot[blue,thin,mark=none,dashdotdotted]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf2000_SD] {mr/M5bm200nf2000.txt};
      %  \addlegendentry{$\nf=2000$}
        \addplot[violet,thin,mark=none,densely dashed]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf4000_SD] {mr/M5bm200nf4000.txt};
        %\addlegendentry{$\nf=4000$}
        \addplot[red,thin,mark=none, dashed]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf6000_SD] {mr/M5bm200nf6000.txt};
        %\addlegendentry{$\nf=6000$}
        \addplot[black,thin,mark=none,solid]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf8000_SD] {mr/M5bm200nf8000.txt};
       % \addlegendentry{$\nf=8000$}
        %  \addplot[violet,thick,mark=none, solid]
        % %mark options={color=black,solid},dashed] 
        % table[x=idt, y=nf8600nbm200] {mr/M5bm200nf.txt};
        % \addlegendentry{$\nf=8600 \& nbm200$}
         \end{axis}
    \end{tikzpicture}
    \subcaption{Standard deviation}
\end{minipage}
\caption{Test-2: expectation and standard deviation of mushy region vs.\ time with Mesh1-05 and $200$ Brownian motions.}
\label{fig:expc_mrm5bm200}
 \end{figure}


==> fig/mrmcnf1.tex <==
\begin{figure}\centering
\vspace{0.50cm}
%\begin{minipage}{0.45\textwidth}
 \centerline{ \ref{mcmrnf1}}
  %\end{minipage}
%\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=mcmrnf11,
        legend columns=5,legend to name=mcmrnf1,
        %tick align=outside,
        %tick pos=lower,
        xlabel=$t$,
        ylabel=\textsc{Exp-mr},
        x post scale =2.5,
        %y post scale =2,
        ytick=\empty,
        extra y ticks={0.25, 0.125, 0.063, 0.05, 0.031},
        extra y tick labels={$0.25$, $0.125$, $0.063$, $0.05$, $0.031$},
        %extra y tick style={tick label style={rotate=0}}
        ]
    % \addplot[green!40!black,thin,mark=none,solid]
    %     %mark options={color=black,solid},dashed] 
    %     table[x=idt, y=nf1_Exp] {mr/M1bm200nf1.txt};
    %     \addlegendentry{mesh1-01}
         \addplot[blue,thin,mark=none,dashdotdotted]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf1_Exp] {mr/M2bm200nf1.txt};
        \addlegendentry{mesh1-02}
        \addplot[violet,thin, mark=none,densely dotted]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf1_Exp] {mr/M3bm200nf1.txt};
        \addlegendentry{mesh1-03}
        \addplot[red,thin, mark=none, dashdotted]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf1_Exp] {mr/M4bm200nf1.txt};
        \addlegendentry{mesh1-04}
          \addplot[black,thin,mark=none, dashed]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf1_Exp] {mr/M5bm200nf1.txt};
        \addlegendentry{mesh1-05}
        %  \addplot[violet,thick,mark=none, solid]
        % %mark options={color=black,solid},dashed] 
        % table[x=idt, y=nf8600nbm200] {dat/expec_mr.dat};
        % \addlegendentry{$\nf=8600 \& nbm200$}
         \end{axis}
    \end{tikzpicture}
%\subcaption{MLP1: triangular meshes}
%\end{minipage}
    \caption{Test-2: mesh comparison of expectation of mushy regions vs.\ time with $\nf=1$ and 200 Brownian motions.}
    \label{fig:mrmcnf1}
 \end{figure}


==> fig/nf1000exp+SD.tex <==
\begin{figure}\centering
\vspace{0.50cm}
%\begin{minipage}{0.45\textwidth}
 \centerline{ \ref{nf1000expSD}}
  %\end{minipage}
%\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=nf1000expSD1,
        legend columns=5,legend to name=nf1000expSD,
        %tick align=outside,
        %tick pos=lower,
        skip coords between index={501}{1025},
        xlabel=$t$,
        ylabel=\textsc{MR},
        x post scale =2.5,
        %y post scale =2,
        %ytick=\empty,
        %extra y ticks={0.25, 0.125, 0.063, 0.05, 0.031},
        %extra y tick labels={$0.25$, $0.125$, $0.063$, $0.05$, $0.031$},
        %extra y tick style={tick label style={rotate=0}}
        ]
    % \addplot[green!40!black,thin,mark=none,solid]
    %     %mark options={color=black,solid},dashed] 
    %     table[x=idt, y=nf1_Exp] {mr/M1bm200nf1.txt};
    %     \addlegendentry{mesh1-01}
         \addplot[blue,thin,mark=none,solid]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf1000_Exp] {mr/M3bm200nf1000.txt};
        \addlegendentry{Exp}
         \addplot[violet,thin, mark=none,densely dotted]
        % %mark options={color=black,solid},dashed] 
         table[x=idt, y expr=\thisrow{nf1000_Exp}+\thisrow{nf1000_SD}] {mr/M3bm200nf1000.txt};
         \addlegendentry{Exp$\pm$ SD}
         \addplot[violet,thin, mark=none,densely dotted]
        % %mark options={color=black,solid},dashed] 
         table[x=idt, y expr=\thisrow{nf1000_Exp}-\thisrow{nf1000_SD}] {mr/M3bm200nf1000.txt};
        % \addlegendentry{mesh1-04}
        %   \addplot[black,thin,mark=none, dashed]
        % %mark options={color=black,solid},dashed] 
        % table[x=idt, y=nf1_Exp] {mr/M5bm200nf1.txt};
        % \addlegendentry{mesh1-05}
        %  \addplot[violet,thick,mark=none, solid]
        % %mark options={color=black,solid},dashed] 
        % table[x=idt, y=nf8600nbm200] {dat/expec_mr.dat};
        % \addlegendentry{$\nf=8600 \& nbm200$}
         \end{axis}
    \end{tikzpicture}
%\subcaption{MLP1: triangular meshes}
%\end{minipage}
    \caption{Test-2: expectation and standard deviation of mushy regions vs.\ time with $\nf=1000$ and 200 Brownian motions over Mesh1-03.}
    \label{fig:mrexpplusSDnf1000}
 \end{figure}

==> fig/nf1exp+SD.tex <==
\begin{figure}\centering
\vspace{0.50cm}
%\begin{minipage}{0.45\textwidth}
 \centerline{ \ref{nf1expSD}}
  %\end{minipage}
%\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=nf1expSD1,
        legend columns=5,legend to name=nf1expSD,
        %tick align=outside,
        %tick pos=lower,
        skip coords between index={501}{1025},
        xlabel=$t$,
        ylabel=\textsc{MR},
        x post scale =2.5,
        %y post scale =2,
        %ytick=\empty,
        %extra y ticks={0.25, 0.125, 0.063, 0.05, 0.031},
        %extra y tick labels={$0.25$, $0.125$, $0.063$, $0.05$, $0.031$},
        %extra y tick style={tick label style={rotate=0}}
        ]
    % \addplot[green!40!black,thin,mark=none,solid]
    %     %mark options={color=black,solid},dashed] 
    %     table[x=idt, y=nf1_Exp] {mr/M1bm200nf1.txt};
    %     \addlegendentry{mesh1-01}
         \addplot[blue,thin,mark=none,solid]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf1_Exp] {mr/M3bm200nf1.txt};
        \addlegendentry{Exp}
         \addplot[violet,thin, mark=none,densely dotted]
        % %mark options={color=black,solid},dashed] 
         table[x=idt, y expr=\thisrow{nf1_Exp}+\thisrow{nf1_SD}] {mr/M3bm200nf1.txt};
         \addlegendentry{Exp$\pm$ SD}
         \addplot[violet,thin, mark=none,densely dotted]
        % %mark options={color=black,solid},dashed] 
         table[x=idt, y expr=\thisrow{nf1_Exp}-\thisrow{nf1_SD}] {mr/M3bm200nf1.txt};
        % \addlegendentry{mesh1-04}
        %   \addplot[black,thin,mark=none, dashed]
        % %mark options={color=black,solid},dashed] 
        % table[x=idt, y=nf1_Exp] {mr/M5bm200nf1.txt};
        % \addlegendentry{mesh1-05}
        %  \addplot[violet,thick,mark=none, solid]
        % %mark options={color=black,solid},dashed] 
        % table[x=idt, y=nf8600nbm200] {dat/expec_mr.dat};
        % \addlegendentry{$\nf=8600 \& nbm200$}
         \end{axis}
    \end{tikzpicture}
%\subcaption{MLP1: triangular meshes}
%\end{minipage}
    \caption{Test-2: expectation and standard deviation of mushy regions vs.\ time with $\nf=1$ and 200 Brownian motions over Mesh1-03.}
    \label{fig:mrexpplusSDnf1}
 \end{figure}


==> fig/nf4000exp+SD.tex <==
\begin{figure}\centering
\vspace{0.50cm}
%\begin{minipage}{0.45\textwidth}
 \centerline{ \ref{nf4000expSD}}
  %\end{minipage}
%\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=nf4000expSD1,
        legend columns=5,legend to name=nf4000expSD,
        %tick align=outside,
        %tick pos=lower,
        skip coords between index={501}{1025},
        xlabel=$t$,
        ylabel=\textsc{MR},
        x post scale =2.5,
        %y post scale =2,
        %ytick=\empty,
        %extra y ticks={0.25, 0.125, 0.063, 0.05, 0.031},
        %extra y tick labels={$0.25$, $0.125$, $0.063$, $0.05$, $0.031$},
        %extra y tick style={tick label style={rotate=0}}
        ]
    % \addplot[green!40!black,thin,mark=none,solid]
    %     %mark options={color=black,solid},dashed] 
    %     table[x=idt, y=nf1_Exp] {mr/M1bm200nf1.txt};
    %     \addlegendentry{mesh1-01}
         \addplot[blue,thin,mark=none,solid]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf4000_Exp] {mr/M3bm200nf4000.txt};
        \addlegendentry{Exp}
         \addplot[violet,thin, mark=none,densely dotted]
        % %mark options={color=black,solid},dashed] 
         table[x=idt, y expr=\thisrow{nf4000_Exp}+\thisrow{nf4000_SD}] {mr/M3bm200nf4000.txt};
         \addlegendentry{Exp$\pm$ SD}
         \addplot[violet,thin, mark=none,densely dotted]
        % %mark options={color=black,solid},dashed] 
         table[x=idt, y expr=\thisrow{nf4000_Exp}-\thisrow{nf4000_SD}] {mr/M3bm200nf4000.txt};
        % \addlegendentry{mesh1-04}
        %   \addplot[black,thin,mark=none, dashed]
        % %mark options={color=black,solid},dashed] 
        % table[x=idt, y=nf1_Exp] {mr/M5bm200nf1.txt};
        % \addlegendentry{mesh1-05}
        %  \addplot[violet,thick,mark=none, solid]
        % %mark options={color=black,solid},dashed] 
        % table[x=idt, y=nf8600nbm200] {dat/expec_mr.dat};
        % \addlegendentry{$\nf=8600 \& nbm200$}
         \end{axis}
    \end{tikzpicture}
%\subcaption{MLP1: triangular meshes}
%\end{minipage}
    \caption{Test-2: expectation and standard deviation of mushy regions vs.\ time with $\nf= 4000$ and 200 Brownian motions over Mesh1-03.}
    \label{fig:mrexpplusSDnf4000}
 \end{figure}

==> fig/nf8000exp+SD.tex <==
\begin{figure}\centering
\vspace{0.50cm}
%\begin{minipage}{0.45\textwidth}
 \centerline{ \ref{nf8000expSD}}
  %\end{minipage}
%\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=nf8000expSD1,
        legend columns=5,legend to name=nf8000expSD,
        %tick align=outside,
        %tick pos=lower,
        skip coords between index={501}{1025},
        xlabel=$t$,
        ylabel=\textsc{MR},
        x post scale =2.5,
        %y post scale =2,
        %ytick=\empty,
        %extra y ticks={0.25, 0.125, 0.063, 0.05, 0.031},
        %extra y tick labels={$0.25$, $0.125$, $0.063$, $0.05$, $0.031$},
        %extra y tick style={tick label style={rotate=0}}
        ]
    % \addplot[green!40!black,thin,mark=none,solid]
    %     %mark options={color=black,solid},dashed] 
    %     table[x=idt, y=nf1_Exp] {mr/M1bm200nf1.txt};
    %     \addlegendentry{mesh1-01}
         \addplot[blue,thin,mark=none,solid]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf8000_Exp] {mr/M3bm200nf8000.txt};
        \addlegendentry{Exp}
         \addplot[violet,thin, mark=none,densely dotted]
        % %mark options={color=black,solid},dashed] 
         table[x=idt, y expr=\thisrow{nf8000_Exp}+\thisrow{nf8000_SD}] {mr/M3bm200nf8000.txt};
         \addlegendentry{Exp$\pm$ SD}
         \addplot[violet,thin, mark=none,densely dotted]
        % %mark options={color=black,solid},dashed] 
         table[x=idt, y expr=\thisrow{nf8000_Exp}-\thisrow{nf8000_SD}] {mr/M3bm200nf8000.txt};
        % \addlegendentry{mesh1-04}
        %   \addplot[black,thin,mark=none, dashed]
        % %mark options={color=black,solid},dashed] 
        % table[x=idt, y=nf1_Exp] {mr/M5bm200nf1.txt};
        % \addlegendentry{mesh1-05}
        %  \addplot[violet,thick,mark=none, solid]
        % %mark options={color=black,solid},dashed] 
        % table[x=idt, y=nf8600nbm200] {dat/expec_mr.dat};
        % \addlegendentry{$\nf=8600 \& nbm200$}
         \end{axis}
    \end{tikzpicture}
%\subcaption{MLP1: triangular meshes}
%\end{minipage}
    \caption{Test-2: expectation and standard deviation of mushy regions vs.\ time with $\nf=8000$ and 200 Brownian motions over Mesh1-03.}
    \label{fig:mrexpplusSDnf8000}
 \end{figure}

==> fig/var_m4bm200.tex <==
\begin{figure}\centering
\vspace{0.50cm}
%\begin{minipage}{0.45\textwidth}
 \centerline{ \ref{var_mr4bm200}}
  %\end{minipage}
%\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=var_mr4bm2001,
        legend columns=6,legend to name=var_mr4bm200,
        tick align=outside,
        tick pos=lower,
        xlabel=$t$,
         ylabel=\textsc{SD-mr},
         x post scale =2.5]
        % \addplot[black,thin,mark=none,solid]
        % %mark options={color=black,solid},dashed] 
        % table[x=idt, y=nf1] {mr/M4bm200nf.txt};
        % \addlegendentry{nf1}
        \addplot[yellow!80!black,thin,mark=none,densely dotted]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf1_SD] {mr/M4bm200nf1.txt};
        \addlegendentry{$\nf=1$}
        \addplot[green!40!black,thin,mark=none,dashdotted]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf1000_SD] {mr/M4bm200nf1000.txt};
        \addlegendentry{$\nf=1000$}
         \addplot[blue,thin,mark=none,dashdotdotted]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf2000_SD] {mr/M4bm200nf2000.txt};
        \addlegendentry{$\nf=2000$}
        \addplot[violet,thin,mark=none,densely dashed]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf4000_SD] {mr/M4bm200nf4000.txt};
        \addlegendentry{$\nf=4000$}
        \addplot[red,thin,mark=none, dashed]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf6000_SD] {mr/M4bm200nf6000.txt};
        \addlegendentry{$\nf=6000$}
        \addplot[black,thin,mark=none,solid]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf8000_SD] {mr/M4bm200nf8000.txt};
        \addlegendentry{$\nf=8000$}
        %  \addplot[violet,thick,mark=none, solid]
        % %mark options={color=black,solid},dashed] 
        % table[x=idt, y=nf8600nbm200] {mr/M4bm200nf.txt};
        % \addlegendentry{$\nf=8600 \& nbm200$}
         \end{axis}
    \end{tikzpicture}
%\subcaption{MLP1: triangular meshes}
%\end{minipage}
    \caption{Test-2: standard deviation of mushy region vs.\ time with Mesh1-04 with 200 Brownian motions.}
    \label{fig:var_mr4bm200}
 \end{figure}


==> fig/var_mr3bm200.tex <==
\begin{figure}\centering
\vspace{0.50cm}
%\begin{minipage}{0.45\textwidth}
 \centerline{ \ref{var_mr}}
  %\end{minipage}
%\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=var_mr1,
        legend columns=6,legend to name=var_mr,
        tick align=outside,
        tick pos=lower,
        xlabel=$t$,
         ylabel=\textsc{SD-mr},
         x post scale =2.5]
        % \addplot[black,thin,mark=none,solid]
        % %mark options={color=black,solid},dashed] 
        % table[x=idt, y=nf1] {mr/M3bm200nf.txt};
        % \addlegendentry{nf1}
        \addplot[yellow!80!black,thin,mark=none,densely dotted]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf1_SD] {mr/M3bm200nf1.txt};
        \addlegendentry{$\nf=1$}
        \addplot[green!40!black,thin,mark=none,dashdotted]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf1000_SD] {mr/M3bm200nf1000.txt};
        \addlegendentry{$\nf=1000$}
         \addplot[blue,thin,mark=none,dashdotdotted]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf2000_SD] {mr/M3bm200nf2000.txt};
        \addlegendentry{$\nf=2000$}
        \addplot[violet,thin,mark=none,densely dashed]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf4000_SD] {mr/M3bm200nf4000.txt};
        \addlegendentry{$\nf=4000$}
        \addplot[red,thin,mark=none, dashed]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf6000_SD] {mr/M3bm200nf6000.txt};
        \addlegendentry{$\nf=6000$}
        \addplot[black,thin,mark=none,solid]
        %mark options={color=black,solid},dashed] 
        table[x=idt, y=nf8000_SD] {mr/M3bm200nf8000.txt};
        \addlegendentry{$\nf=8000$}
        %  \addplot[violet,thick,mark=none, solid]
        % %mark options={color=black,solid},dashed] 
        % table[x=idt, y=nf8600nbm200] {mr/M3bm200nf.txt};
        % \addlegendentry{$\nf=8600 \& nbm200$}
         \end{axis}
    \end{tikzpicture}
%\subcaption{MLP1: triangular meshes}
%\end{minipage}
    \caption{Test-2: standard deviation of mushy region vs.\ time with Mesh1-03 with 200 Brownian motions.}
    \label{fig:var_mr3bm200}
 \end{figure}

